Unified Perception: Efficient Depth-Aware Video Panoptic Segmentation with Minimal Annotation Costs

Depth-aware video panoptic segmentation is a promising approach to camera based scene understanding. However, the current state-of-the-art methods require costly video annotations and use a complex training pipeline compared to their image-based equivalents. In this paper, we present a new approach titled Unified Perception that achieves state-of-the-art performance without requiring video-based training. Our method employs a simple two-stage cascaded tracking algorithm that (re)uses object embeddings computed in an image-based network. Experimental results on the Cityscapes-DVPS dataset demonstrate that our method achieves an overall DVPQ of 57.1, surpassing state-of-the-art methods. Furthermore, we show that our tracking strategies are effective for long-term object association on KITTI-STEP, achieving an STQ of 59.1 which exceeded the performance of state-of-the-art methods that employ the same backbone network. Code is available at: https://tue-mps.github.io/unipercept

==> figures/architecture.tex <==
\begin{tikzpicture}[>=stealth]
    % FPN backbone
    \node[text width=2mm, minimum size=0pt] (input) {$\Vec{I}$};

    \node[module, text width=12mm]
    (fpn) [right=0.5 of input]
    {FPN \cite{Kirillov2019}};

    \node[data, label={[above=1mm, anchor=south, align=center]\small Each feature}]
    (fpn-multi) [above=0.5 of fpn]
        {$\forall~\Vec{F}_i$};
    \node[circle, fill=black, minimum size=0mm, inner sep=0.5mm] (fpn-multi-out) [right=of fpn-multi] {};
    \draw[-] (fpn-multi.east) -- (fpn-multi-out);

    \node[data, label={[below=8mm, anchor=north, align=center]\small Highest-res.\\feature}]
    (fpn-single) [below=1.2 of fpn]
        {$\Vec{F}_1$};
    \node[circle, fill=black, minimum size=0mm, inner sep=0.5mm] (fpn-single-out) [right=of fpn-single] {};
    \draw[-] (fpn-single.east) -- (fpn-single-out);

    \draw[->] (input)       -- (fpn);
    \draw[->] (fpn)          -- (fpn-single);
    \draw[->] (fpn)          -- (fpn-multi);

    % Kernel generator
    \node[module]           (pos)             [right=of fpn-multi-out]      {Position head};
    \node[data]                 (pos-out)         [right=of pos]            {$\Vec{L}^\mathrm{stuff}_{0 \dots N}$~,~$\Vec{L}^\mathrm{things}_{0 \dots M}$};
    \node[loss]             (pos-loss)        [right=of pos-out]        {$\mathcal{L}_\mathrm{pos}$};

    \draw[->] (fpn-multi-out)   -- (pos.west);
    \draw[-] (pos.east)     -- (pos-out);
    \draw[->] (pos-out)     -- (pos-loss);

    \node[module]           (kg-mask)     [below=0.7 of pos-out]        {Mask kernel generator};
    \draw[->] (fpn-multi-out)   |- (kg-mask.west);
    \draw[->] (pos-out)     -- (kg-mask);

    \node[module]           (kg-depth)    [above=of pos-out]        {Depth kernel generator};
    \draw[->]    (fpn-multi-out) |- (kg-depth.west);
    \draw[->]      (pos-out) -- (kg-depth);

    % Embedding generator
    \node[module]           (fg-mask)    [right=of fpn-single-out]     {Mask feature generator};
    \draw[->]  (fpn-single-out) -- (fg-mask.west);

    \node[module]           (fg-depth)   [below=0.7 of fg-mask]     {Depth feature generator};
    \draw[->]  (fpn-single-out) |- (fg-depth.west);


    % Mask generator
    \node[op]               (dc-mask) [below=1 of kg-mask] {$\times$};
    \draw[->] (kg-mask)     -- node [midway, right] {$\Vec{K}_\mathrm{m}$} (dc-mask);
    \draw[->] (fg-mask)     -- node [midway, above] {$\Vec{E}_\mathrm{m}$} (dc-mask);
    \node[data]                 (out-mask) [right=2of dc-mask] {$\Vec{M}$};
    \draw[->] (dc-mask)     -- (out-mask);
    \node[loss]             (out-mask-loss) [above=of out-mask] {$\mathcal{L}_\mathrm{seg}$};
    \draw[->] (out-mask) -- (out-mask-loss);

    % Depth generator
    \node[op]               (dc-depth) [right=6.5 of fg-depth] {$\times$};
    \draw[->] (kg-depth.355) -| node [near end, right] {$\Vec{K}_d$} (dc-depth);
    \draw[->] (fg-depth) -- node [near end, above] {$\Vec{E}_\mathrm{d}$} (dc-depth);
    \node[data]                 (out-depth) [right= of dc-depth] {$\Vec{\bar{D}}$};
    \draw[->] (dc-depth) -- (out-depth);


    % Depth denormalization
    \node[module]           (denorm) [above=of out-depth] {IDN~\cite{Gao2022}};
    \draw[->] (out-depth)   -- (denorm);
    \draw[->] (out-mask)    -- (denorm);
    % \node[->] (kg-depth) -| node [near end, right] {$\mu, r$} (denorm);

    \node[data]         (depth-mr) [right=4 of kg-depth.5] {$\vec{d}_\mu~,~\vec{d}_r$};
    \draw[->] (kg-depth.5) -- (depth-mr);
    \draw[->] (depth-mr) -- (denorm);

    \node[loss] (depth-mr-loss) [right=of depth-mr] {$\mathcal{L}^\mathrm{things}_\mathrm{\mu}$};
    \draw[->] (depth-mr) -- (depth-mr-loss);


    \node[data]                 (out-depth-dn) [right = 0.5 of denorm] {$\Vec{D}$};
    \draw[->] (denorm) -- (out-depth-dn);
    \node[loss]             (out-depth-dn-loss) [above = of out-depth-dn] {$\mathcal{L}_\mathrm{depth}$};
    \draw[->] (out-depth-dn) -- (out-depth-dn-loss);
    \node[loss]                 (out-depth-loss) [below = of out-depth-dn] {$\mathcal{L}_\mathrm{sm}$};
    \draw[->] (out-depth-dn) -- (out-depth-loss);

    % Indicate the Panoptic FCN base used
    \node[fit=(pos)(pos-loss)(kg-mask)(fg-mask)(dc-mask)(out-mask)(out-mask-loss), region] (panoptic-fcn) {};
    \node[align=right] (panoptic-fcn-ref) [above left=0.05 of panoptic-fcn.south east] {Panoptic FCN \cite{Li2020PanopticFCN}};
\end{tikzpicture}

==> figures/hero.tex <==
\begin{tikzpicture}[>=stealth]
    %% Frame t+0
    % Network
    \node[module] (f0-nw) []{Depth-Aware\\Panoptic\\Segmentation};

    % Input
    \node[image] (f0-in)[above = 0.5 of f0-nw]{
        \includegraphics[width=0.12\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000.png}
    };
    \draw[->] (f0-in) -- (f0-nw);

    % Depth output
    \node[image] (f0-out-depth) [below = 0.8 of f0-nw.south, xshift = -3mm ]{
        \includegraphics[width=0.11\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000-depth.png}
    };
    \draw[->] (f0-nw) -- (f0-out-depth);

    % Panoptic output
    \node[image] (f0-out-panseg) [below= 1.3 of f0-nw.south east, xshift = 3mm ]{
        \includegraphics[width=0.11\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000-panoptic.png}
    };
    \draw[->] (f0-nw) -- (f0-out-panseg);

    % Region
    \begin{scope}[on background layer]

    \end{scope}

    %% Tracking
    \node[module] (tracker) [right = 0.5 of f0-nw] {Object\\Tracking};
    \node[op] (assign) [below = 0.2 of tracker] {IDs};
    \draw[dotted, very thick] (tracker) -- (assign);

    %% Frame t+1
    % Network
    \node[module] (f1-nw) [right = 0.5 of tracker]{Depth-Aware\\Panoptic\\Segmentation};

    % Input
    \node[image] (f1-in) [above = 0.5 of f1-nw] {
        \includegraphics[width=0.12\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014.png}
    };
    \draw[->] (f1-in) -- (f1-nw);

    % Depth output
    \node[image] (f1-out-depth) [below = 0.8 of f1-nw.south, xshift = 3mm ]{
        \includegraphics[width=0.11\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014-depth.png}
    };
    \draw[->] (f1-nw) -- (f1-out-depth);

    % Panoptic output
    \node[image] (f1-out-panseg) [below= 1.3 of f1-nw.south west, xshift = -3mm ]{
        \includegraphics[width=0.11\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014-panoptic.png}
    };
    \draw[->] (f1-nw) -- (f1-out-panseg);

    % Region
    \begin{scope}[on background layer]
        % T+0
        \node[fit=(f0-in)(f0-nw)(f0-out-panseg)(f0-out-depth), region, inner sep = 2mm, inner ysep = 4mm, yshift = 2mm, fill=black!3] (f0) {};
        \node[align=right] (f0__label) [below right=0.05 of f0.north west] {Frame $t$};

        % T+1
        \node[fit=(f1-in)(f1-nw)(f1-out-panseg)(f1-out-depth), region, inner sep = 2mm, inner ysep = 4mm, yshift = 2mm, fill=black!3] (f1) {};
        \node[align=right] (f1__label) [below right=0.05 of f1.north west] {Frame $t+1$};
    \end{scope}

    %% Connections
    \node[] (infer__label) [above = 0.05 of tracker] {Inference only};
    \begin{scope}[on background layer]
        \node[fit=(tracker) (assign), region, inner sep=2mm, inner ysep=4mm, yshift=2mm, fill=black!1] (infer) {};
    \end{scope}

    \draw[->] (f0-nw) -- node [midway, above, near start] {} (tracker);
    \draw[->] (f1-nw) -- node [midway, above, near start] {} (tracker);
    \draw[->] (f0-out-panseg) to [bend left = 30] (assign);
    \draw[->] (assign) to [bend left = 30] (f1-out-panseg);
\end{tikzpicture}

==> figures/qualitative-cs-dvps.tex <==
\begin{subfigure}[t]{0.49\textwidth}
    \centering
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014.png}
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000-panoptic.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014-panoptic.png}
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000000-depth.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000038_000014-depth.png}

    \caption{Munster 28}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.49\textwidth}
    \centering
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000000.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000022.png}
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000000-panoptic.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000022-panoptic.png}
    \includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000000-depth.png}~\includegraphics[width=.49\textwidth]{figures/qualitative-cs-dvps/resize/munster_000078_000022-depth.png}

    \caption{Munster 78}
\end{subfigure}

==> figures/tracker.tex <==


\begin{tikzpicture}[>=stealth]

    %% Appearance matching stage
    % Cost function
    \node[module]   (cost-am)                      {Cosine distance};
    \node[] (stage-am-in) [above=0.1 of cost-am] {};
    \node[data] (D_in)  [above=1 of cost-am.140]      {$\mathcal{D}_t$};
    \node[data] (T_in)  [above=1 of cost-am.50]      {$\mathcal{T}_{t-1}$};
    \draw[->] (D_in) -- node [near end, left] {$\Vec{K}_m^\mathcal{D}$} (cost-am.140);
    \draw[->] (T_in) -- node [near end, left] {$\Vec{K}_m^\mathcal{T}$} (cost-am.50);

    % Category gate
    \node[module]   (gate-am)  [right=0.5 of cost-am]     {Category gate};
    \draw[->] (cost-am) -- node [midway, above] {$\Vec{C}_\mathrm{A}$} (gate-am);

    % Assignment
    \node[module]   (asgn-am)  [right=0.5 of gate-am]     {Matching algorithm};
    \draw[->] (gate-am) -- node [midway, above] {$\Vec{\hat{C}}_\mathrm{A}$} (asgn-am);

    % Matches
    \node[data]         (match) [below=of asgn-am.310]     {$\mathcal{T}_t$};
    \draw[->] (asgn-am.310) -- (match);
    \draw[->, dotted, thick] (match);

    % Stage region
    \node[fit=(stage-am-in)(asgn-am)(gate-am)(cost-am)(cost-am), region] (stage-am) {};
    \node[align=right] (stage-am-ref) [below left=0.05 of stage-am.north east] {\Cref{sec:stage-appearance}: Appearance matching (AM)};

    %% Spatial matching stage
    % Projection
    \node[data]         (unmatched)  [below=1 of cost-am]      {$\hat{\mathcal{D}}_t,~\hat{\mathcal{T}}_{t-1}$};
    \draw[->] (asgn-am.230) |- node [near end, above] {Unmatched detections} (unmatched);
    \node[module]   (cost-sm) [below=1 of unmatched]                  {Camera projection};
    \node[] (stage-sm-in) [below=0.1 of cost-sm] {};

    \draw[->] (unmatched) -- (cost-sm);

    % Cost function
    \node[module]   (gate-sm)  [right=0.5 of cost-sm]     {Euclidean distance};
    \draw[->] (cost-sm) -- node [midway, above] {$\vec{w}_\mathrm{B}$} (gate-sm);

    % Assignment
    \node[module]   (asgn-sm)  [right=0.5 of gate-sm]     {Matching algorithm};
    \draw[->] (gate-sm) -- node [midway, above] {$\Vec{C}_S$} (asgn-sm);
    \draw[->] (asgn-sm.50) -- (match);

    % Stage region
    \node[fit=(stage-sm-in)(asgn-sm)(gate-sm)(cost-sm)(cost-sm), region] (stage-sm) {};
    \node[align=right] (stage-sm-ref) [above left=0.05 of stage-sm.south east] {\Cref{sec:stage-spatial}: Spatial Matching (SM)};

\end{tikzpicture}
